A Study of the Long-Term Behavior of Hybrid Systems with Symmetries via Reduction and the Frobenius-Perron Operator

Hybrid dynamical systems are systems which undergo both continuous and discrete transitions. As typical in dynamical analysis, an essential goal is to study the long-term behavior of these systems. In this work, we present two different novel approaches for studying these systems. The first approach is based on constructing an analog of the Frobenius-Perron (transport) operator for hybrid systems. Rather than tracking the evolution of a single trajectory, this operator encodes the asymptotic nature of an ensemble of trajectories. The second approach presented applies to an important subclass of hybrid systems, mechanical impact systems. We develop an analog of Lie-Poisson(-Suslov) reduction for left-invariant impact systems on Lie groups. In addition to the Hamiltonian (and constraints) being left-invariant, the impact surface must also be a right coset of a normal subgroup. This procedure allows a reduction from a $2n$-dimensional system to an $(n+1)$-dimensional one. We conclude the paper by presenting numerical results on a diverse array of applications.

==> TikZ_Code/1D_BallRevised.tex <==
\resizebox{!}{5cm}{\begin{tikzpicture}
    \begin{axis}[
		    xlabel={$t$},
		    ylabel={$x(t)$},
		    xmin=0, xmax=1.4,
		    ymin=0, ymax=1.1,
		    xtick={0,.2,.4,.6,.8,1,1.2,1.4},
		    ytick={0,.2,.4,.6,.8,1,1},
		   axis equal image
		]
	\end{axis}
    \pgfmathsetmacro\rshift{1.9}
    
    \draw[thick, variable=\t,domain=0:.4517,samples=100]
        plot ({4.9*\t},{4.9*(1-(9.81/2)*(\t^2))})
        node[right] {} ;
    \draw[thick, variable=\t,domain=-.4517:.4517,samples=100]
        plot ({.5*4.9*(\t+3*.4517)},{.5*4.9*(1-(9.81/2)*((\t)^2))})
        node[right] {} ;
    \draw[thick, variable=\t,domain=-.4517:.4517,samples=100]
        plot ({.25*4.9*(\t+9*.4517)},{.25*4.9*(1-(9.81/2)*((\t)^2))})
        node[right] {} ;
    \draw[thick, variable=\t,domain=-.4517:.4517,samples=100]
        plot ({.125*4.9*(\t+21*.4517)},{.125*4.9*(1-(9.81/2)*((\t)^2))})
        node[right] {} ;
    \draw[thick, variable=\t,domain=-.4517:.4517,samples=100]
        plot ({.0625*4.9*(\t+45*.4517)},{.0625*4.9*(1-(9.81/2)*((\t)^2))})
        node[right] {} ;
    \draw[thick, variable=\t,domain=-.4517:.4517,samples=100]
        plot ({0.03125*4.9*(\t+93*.4517)},{0.03125*4.9*(1-(9.81/2)*((\t)^2))})
        node[right] {} ;
    \draw[thick, variable=\t,domain=-.4517:.4517,samples=100]
        plot ({0.015625*4.9*(\t+189*.4517)},{0.015625*4.9*(1-(9.81/2)*((\t)^2))})
			node[right] {} ;

    \draw[thick, red, ->](-.01,0) -- (7.25,0);
    %\draw (7.5,0) node [anchor=center, inner sep=0.75pt, red] {\resizebox{.35cm}{!}{$\Sigma$}};
\end{tikzpicture}}

==> TikZ_Code/BouncingBall.tex <==
% \resizebox{!}{5cm}{
\begin{tikzpicture}[x = 1.4cm, y = 1.4cm]
    \draw[thick,->] (0,1.5) -- (3,1.5);
    \draw[thick,->,red] (.5,0) -- (.5,3);
    \draw (3.2, 1.5) node [anchor=center][inner sep=0.75pt]{$x$};
    \draw (.5, 3.3) node [anchor=center][inner sep=0.75pt] {$p$};
    \draw (.2, .25) node [anchor=center,red][inner sep=0.75pt] {$\mathcal{S}$};
    % \draw (.3, 1.3) node [anchor=center][inner sep=0.75pt] {$\mathcal{O}$};
    \draw [fill] (.5,1.5) circle [radius=0.033];
    \draw (.15, 1.3) node [anchor=center][inner sep=0.75pt] {$(0,0)$};
    
    \node at (1.95, 1.7) [gray4,opacity=.9, circle, fill, inner sep=3pt]{}; 
    \node at (1.975, 1.5) [gray3,opacity=.9, circle, fill, inner sep=3pt]{}; 
    \node at (1.9, 1.396) [gray2,opacity=.9, circle, fill, inner sep=3pt]{}; 
    \node at (1.75, 1.295) [gray1,opacity=.9, circle, fill, inner sep=3pt]{}; 
    \node at (1.6, 1.2175) [opacity=1, circle, fill, inner sep=3pt]{}; 
    \draw[thin, ->] (2.1, 1.85) to[curve through={(2.215, 1.4)..(2.02, 1.15)}] (1.6, .95);
\end{tikzpicture}
% }

==> TikZ_Code/Dora_Chaplygin_Sleigh.tex <==
\begin{tikzpicture}[x=1.75cm, y=1.75cm]
    \newcommand{\viewa}{-30}
    \newcommand{\viewb}{30}
    
    \draw[thick, fill=black!10!white] (1.8,-.4) -- (5,-.4) -- (6.8,-1.5) -- (2.8,-1.5) -- cycle;
    
    \draw[thick, fill = black!30] (1.8,-.7) -- (2.8,-1.8) -- (6.8,-1.8) -- (6.8,-1.5) -- (2.8,-1.5) -- (1.8,-.4) --cycle;
    \draw[thick](2.8,-1.5) -- (2.8,-1.8);
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %triangle
    \node(r0) at (3.5,  -1) {}; % bottom
    \node(s0) at (3.05, -0.6) {}; % top
    \node(s1) at (5, -0.7) {}; % front 
    
    %shadow
    \draw[draw=gray, fill=blue, opacity=0.15](3.5, -1.25) -- (3.05, -0.825) -- (5, -0.85) -- cycle;
    
    % skate
    \fill (4.5,-0.9) -- (5.035,-0.85) -- (5.035,-0.7) -- (4.5,-0.735) -- cycle;
    

    
    %back leg top
    \fill[fill=black!70] (2.98,-0.5625) -- (2.98,-0.8125) arc (180:360:0.07 and 0.04) -- (3.12,-0.5625) arc (0:180:0.07 and -0.04);
    \draw (3.12,-0.8125) -- (3.12,-0.608);
    \filldraw[thick, fill=blue, fill opacity=0.4] (r0.center)--(s0.center)--(s1.center) -- cycle;
    \fill [fill=black!70] (3.05, -0.6) ellipse (0.07 and 0.04);
    \draw (3.12,-0.61) -- (3.12,-0.5625);
    
    \draw [black,fill=black!50] (3.05, -0.5625) ellipse (0.07 and 0.04);
    \draw (2.98,-0.8125) arc (180:360:0.07 and 0.04);
    

    

    
    \draw (2.98,-0.5625) -- (2.98,-0.8125);


    %back leg bottom
    \fill[fill=black!70] (3.43,0) -- (3.43,-1.25) arc (180:360:0.07 and 0.04) -- (3.57,-1) arc (0:180:0.07 and -0.04);
    \draw[black,fill=black!50] ( 3.5,  -1) ellipse (0.07 and 0.04);
    \draw(3.43,-1) -- (3.43,-1.25);
    \draw(3.43,-1.25) arc (180:360:0.07 and 0.04);
    \draw(3.57,-1.25) -- (3.57,-1);
    
    % Schematic bits
    \draw[red, dashed, thick](3.8,-.76) -- (5.025, -0.695);
    \fill[red] (3.8,-.76) circle (1.25pt);
    \draw (4.6,-.2) node [anchor = east] {$a$};
    \draw (4.425,-.26) -- (4.225,-.7);

    \draw[white](3,-2) -- (3.1, -2);

    \fill[fill = blue!60] (5.03,-0.85) circle (1.25pt);
    \draw (5.3,-.9) node [anchor = center] {$(x,y)$};

    \draw (3.3,-1.65) node [anchor = center] {$\mathbb{R}^2 \subset \text{SE}_2$};

    % \node[color=black,cm={cos(\viewa),-sin(\viewa)*sin(\viewb),
    %     sin(\viewa),cos(\viewa)*sin(\viewb),
    %     (0,0)}]at (2.95,-1.35) {$\mathbb{R}^2$}; 
\end{tikzpicture}

==> TikZ_Code/Invariant_Set.tex <==
\begin{tikzpicture}[x=1pt,y=0.75pt,xscale=1,yscale=-1, scale=0.8]

% Sigma
\draw[very thick,] (94.5, 74.75) .. controls (134.5, 44.75) and (258, 160.75) .. (298, 130.75);

% Multiplication arrows
\draw[-stealth, thick] (178, 93.75) .. controls (167.87, 70.59) and (151.68, 60) .. (138.43, 69.17);
\draw[-stealth, thick] (178, 93.75) .. controls (196.43, 77.74) and (227.56, 94.67) .. (233.52, 114.87);
\draw[-stealth, thick] (178, 93.75) .. controls (178.97, 115.58) and (231.69, 143.05) .. (252.19, 136.46);


\fill[MariaGreen2] (178, 93.5) circle [radius=2];

\fill[MariaGreen2!50!MariaBlue] (133, 73.5) circle [radius=2];
\fill[MariaGreen2!50!MariaBlue] (236, 122) circle [radius=2];
\fill[MariaGreen2!50!MariaBlue] (264, 133) circle [radius=2];

% Text Node
\draw (92.5, 57.5) node [anchor = center, inner sep=0.75pt] {\resizebox{!}{3mm}{$\Sigma$}};
\draw (172.5, 97) node [anchor = center, inner sep=0.75pt, MariaGreen2] {$u$};
\draw (152.5, 53) node [anchor = center, inner sep=0.75pt] {${\color{MariaBlue}g_1}{\color{MariaGreen2}u}$};
\draw (209, 74) node [anchor = center, inner sep=0.75pt] {${\color{MariaBlue}g_2} {\color{MariaGreen2}u}$};
\draw (195, 130) node [anchor = center, inner sep=0.75pt] {${\color{MariaBlue}g_3} {\color{MariaGreen2}u}$};
\end{tikzpicture}

==> TikZ_Code/MariaGeneralHFP.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    % Arrows Top to bottom
    \draw[-Latex] (310,103.1) -- (280,72.5);
    \draw[-Latex] (304,117.6) -- (180,107.5);
    \draw[-Latex] (306.25,128) -- (100,162);
    
    % E and E_i sets for i = 1,2,3.
    \draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }, fill opacity=0.45] (304,117.6) .. controls (304,105.17) and (315.86,95.1) .. (330.5,95.1) .. controls (345.14,95.1) and (357,105.17) .. (357,117.6) .. controls (357,130.03) and (345.14,140.1) .. (330.5,140.1) .. controls (315.86,140.1) and (304,130.03) .. (304,117.6) -- cycle;
    \draw [fill={rgb, 255:red, 80; green, 227; blue, 194}, fill opacity=0.4] (233,60.05) .. controls (233,51.24) and (244.64,44.1) .. (259,44.1) .. controls (273.36,44.1) and (285,51.24) .. (285,60.05) .. controls (285,68.86) and (273.36,76) .. (259,76) .. controls (244.64,76) and (233,68.86) .. (233,60.05) -- cycle;
    \draw [fill={rgb, 255:red, 80; green, 227; blue, 194}, fill opacity=0.4] (58.48,164.8) .. controls (58.48,156.27) and (67.21,149.35) .. (77.98,149.35) .. controls (88.75,149.35) and (97.48,156.27) .. (97.48,164.8) .. controls (97.48,173.33) and (88.75,180.25) .. (77.98,180.25) .. controls (67.21,180.25) and (58.48,173.33) .. (58.48,164.8) -- cycle;
    \draw [fill={rgb, 255:red, 80; green, 227; blue, 194}, fill opacity=0.4] (127,103.05) .. controls (127,93.08) and (138.42,85) .. (152.5,85) .. controls (166.58,85) and (178,93.08) .. (178,103.05) .. controls (178,113.02) and (166.58,121.1) .. (152.5,121.1) .. controls (138.42,121.1) and (127,113.02) .. (127,103.05) -- cycle;

    % S
    \draw (82,205) .. controls (81,204) and (77.25,187) .. (77,186) .. controls (75.77,178.23) and (75.56,171.17) .. (76.25,164.8) .. controls (85.67,78.1) and (261.64,121.22) .. (284,41) .. controls (284.5,40) and (286.5,29.5) .. (286,29);

    % Delta(S)
    \draw (260,205) .. controls (300,175.1) and (340,59.1) .. (380,29);

    % x and y_i points for i = 1,2,3.
    \node at (321,116) [circle,fill,inner sep=1.25pt]{};
    \node at (75.5,165) [circle,fill,inner sep=1.25pt]{};
    \node at (154,105) [circle,fill,inner sep=1.25pt]{};
    \node at (270.53,63.8) [circle,fill,inner sep=1.25pt]{};
    
    % Text
    \draw (55,188) node [anchor=north west] {$\mathcal{S}$};
    \draw (380,25.4) node [anchor=north west] {$\Delta(\mathcal{S})$};
    
    \draw (350,130) node [anchor=north west, color={rgb, 255:red, 74; green, 144; blue, 226}] {$E$};
    \draw (44,133) node [anchor=north west, color={rgb, 255:red, 2; green, 141; blue, 153}] {$\textcolor[rgb]{0.02,0.68,0.54}{E_1}$};
    \draw (116,69) node [anchor=north west, color={rgb, 255:red, 2; green, 141; blue, 153}] {$\textcolor[rgb]{0.02,0.68,0.54}{E_2}$};
    \draw (225,25) node [anchor=north west, color={rgb, 255:red, 2; green, 141; blue, 153}] {$\textcolor[rgb]{0.02,0.68,0.54}{E_3}$};

    \draw (322,110) node [anchor=north west] {$x$};
    \draw (75,155) node [anchor=north west] {$y_1$};
    \draw (140,86) node [anchor=north west] {$y_2$};
    \draw (248,47) node [anchor=north west] {$y_3$};
    
    \draw (190,142.5) node [anchor=north west, font=\small] {$\textcolor[rgb]{0.25,0.46,0.02}{\varphi_{-t}^1}$};
    \draw (240,90) node [anchor=north west, font=\small] {$\textcolor[rgb]{0.25,0.46,0.02}{\varphi_{-t}^2}$};
    \draw (297,60.4) node [anchor=north west, font=\small] {$\textcolor[rgb]{0.25,0.46,0.02}{\varphi_{-t}^3}$};
\end{tikzpicture} 

==> TikZ_Code/MariaLPO.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    \draw [thick, color=green!80!black] (96,107.1) .. controls (184,86.1) and (267,191.1) .. (308,161.1);

    \draw[thick,blue] (96,85.1) .. controls (163,104.1) and (278,48.1) .. (308,110.1);

    % G
    \draw[thick] (97,24) -- (308,24) -- (308,179.1) -- (97,179.1) -- cycle;

    
    \draw[thick] (97,203) -- (308,203);
    
    % green!80!black Arrows
    \draw [very thick, -stealth, color=green!70!blue] (210, 125) -- (210, 90.1);
    \draw [very thick, -stealth, color=green!70!blue] (250, 140) -- (250, 87.5);
    \draw [very thick, -stealth, color=green!70!blue] (290, 157.5) -- (290, 100);
    
    \draw (310, 203) node (KG) [anchor = west] {$K\! \sm\! G$};
    % \draw[->] (KG.center) -- (332,150);
    \draw[->] (332,110) -- (332,190);
    
    \fill[fill=red1] (138, 106) circle (2pt);
    \fill[fill=red1] (138,203) circle (2pt);
    
    \draw [color=red1, dash pattern={on 4.5pt off 4.5pt}] (138,25.1) -- (138,179.1);
    

    
    \draw (270,115) node [anchor = center][color=green!70!blue] {$k(t)$};
    \draw (215,55) node [anchor=north west,blue] {$g(t)$};
    \draw (215,150) node [anchor=north west, color=green!80!black] {$g_{0}(t)$};
    \draw (93, 203) node [anchor = east] {$q(t)$};
    
    \draw (332, 100) node [anchor= center] {$G$};
    \draw (150,100) node [anchor = center, red1] {$g_0$};
    \draw (125,140) node [anchor = center, red1] {$\Sigma$};
    \draw (138,208) node [anchor=north,red1] {$[g_0]$};
    \draw (340,150) node [anchor=center] {$\pi$};
    
    % Aden: Center alignment
    \draw[white] (45, 198) -- (45, 208);
\end{tikzpicture}

==> TikZ_Code/MariaPushforward.tex <==
% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    
%     % ∆(S)
%     \draw[thick, dash pattern={on 4.5pt off 4.5pt}]  (248,13.1) .. controls (209,157.1) and (503,9.1) .. (470,152.1);
    
%     % S
%     \draw[thick, dash pattern={on 4.5pt off 4.5pt}]  (152,99) .. controls (173,29.1) and (372,308.1) .. (425,154.1);
    
%     %Curve Lines
%     \draw[thick, color={rgb, 255:red, 189; green, 16; blue, 224 }, line width=1.5]    (244,42.1) .. controls (246,72.1) and (278,85.1) .. (327,84.1);
    
%     % Purple Arrow
%     \draw[-Latex, thick, color={rgb, 255:red, 107; green, 11; blue, 235 }]   (274,79.95) -- (207.76,44.05);
    
%     %Curve Lines
%     \draw[thick, color={rgb, 255:red, 245; green, 166; blue, 35 }, line width=1.5] (288,166.1) .. controls (319,184.1) and (363,218.1) .. (398,193.1);
    
%     %Straight Lines
%     \draw [-Latex, thick, color={rgb, 255:red, 208; green, 2; blue, 27 }] (341,198.05) -- (407.06,214.61);
%     % \draw [shift={(409,215.1)}, rotate = 194.08] [color={rgb, 255:red, 208; green, 2; blue, 27 }, line width=0.75] (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29);
    
%     %Curve Lines [id:da9308026916948471] 
%     \draw[-Latex, thick] (355,105.1) .. controls (355.99,117.9) and (330.77,118.1) .. (308.99,144.86);
%     % \draw [shift={(308,146.1)}, rotate = 308.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29);
    
    
%     % dots
%     \fill (270,77) .. controls (270,75.37) and (271.79,74.05) .. (274,74.05) .. controls (276.21,74.05) and (278,75.37) .. (278,77) .. controls (278,78.63) and (276.21,79.95) .. (274,79.95) .. controls (271.79,79.95) and (270,78.63) .. (270,77) -- cycle;
%     \fill (337,195.1) .. controls (337,193.47) and (338.79,192.15) .. (341,192.15) .. controls (343.21,192.15) and (345,193.47) .. (345,195.1) .. controls (345,196.73) and (343.21,198.05) .. (341,198.05) .. controls (338.79,198.05) and (337,196.73) .. (337,195.1) -- cycle;
    
    
%     % Text Node
%     \draw (166,68.4) node [anchor=north west, inner sep=0.75pt] {$\mathcal{S}$};
%     \draw (474,143.4) node [anchor=north west, inner sep=0.75pt] {$\Delta(\mathcal{S})$};
%     \draw (285,58.45) node [anchor=north west, inner sep=0.75pt] {$x$};
%     \draw (332,165.45) node [anchor=north west, inner sep=0.75pt] {$y$};
%     \draw (310,100.3) node [anchor=north west, inner sep=0.75pt] {$\Delta^{-1}$};
%     \draw (248,37.4) node [anchor=north west, inner sep=0.75pt, color={rgb, 255:red, 189; green, 16; blue, 224 }]  {$\gamma(s)$};
%     \draw (252,177.4) node [anchor=north west, inner sep=0.75pt, color={rgb, 255:red, 245; green, 166; blue, 35}] {$\Delta^{-1}\gamma(s)$};
% \end{tikzpicture}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    \useasboundingbox (152,10) rectangle (520,210);
    % ∆(S)
    \draw[thick](248,13) .. controls (209,157.1) and (503,9.1) .. (470,152.1);
    
    % S
    \draw[thick](152,99) .. controls (173,29.1) and (372,308.1) .. (425,154.1);
    %308.1
    %Curve Lines
    \draw[thick, MariaGreen!75!black, line width=1.5] (244.65,41.5) .. controls (246,71.1) and (278,84.1) .. (327,83.2);
    \draw[-stealth, thick, MariaBlue] (270,74.8) -- (207.76,44.05);
    
    %Curve Lines
    \draw[thick, color={rgb, 255:red, 245; green, 166; blue, 35}, line width=1.5] (288,166.1) .. controls (319,184.7) and (363,216.5) .. (398,193.5);
    \draw [-stealth, thick, color={rgb, 255:red, 208; green, 2; blue, 27}] (337,193.7) -- (403,225);

    
    \draw[->, thick] (355,94) .. controls (355,115) and (325,118) .. (309,160);
    
    
    % dots
    \node at (270,74.8) [circle,fill,inner sep=1.25pt]{};
    \node at (337,193.7) [circle,fill,inner sep=1.25pt]{};
    
    % Text Node
    \draw (166, 68.4) node [anchor=north west, inner sep=0.75pt] {$\mathcal{S}$};
    \draw (474,143.4) node [anchor=north west, inner sep=0.75pt] {$\Delta(\mathcal{S})$};
    \draw (271, 72) node [anchor=south west, inner sep=0.75pt] {$x$};
    \draw (335,175.0) node [anchor=north west, inner sep=0.75pt] {$y$};
    \draw (300,107) node [anchor=north west, inner sep=0.75pt] {$\Delta^{-1}$};
    \draw (248, 32) node [anchor=north west, inner sep=0.75pt, MariaGreen!75!black]  {$\gamma(s)$};
    \draw (254,180) node [anchor=north, inner sep=0.75pt, color={rgb, 255:red, 245; green, 166; blue, 35}] {$\Delta^{-1}(\gamma(s))$};
    % 
    % \draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle;
\end{tikzpicture}

==> TikZ_Code/MariaTangentFlow.tex <==
% % \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    
% %     % Delta(S)
% %     \draw (203,44) .. controls (308,131.1) and (497,100.1) .. (470,152.1) ;
% %     % S
% %     \draw (152,99) .. controls (192,69) and (370,237.1) .. (425,154.1) ;
    
% %     %Curve Lines [id:da5472003088561304] 
% %     \draw [color={rgb, 255:red, 245; green, 166; blue, 35 }] [dash pattern={on 4.5pt off 4.5pt}]  (167,228.1) .. controls (207,198.1) and (171,140.1) .. (211,110.1) ;
% %     %Curve Lines [id:da5500574917864977] 
% %     \draw [color={rgb, 255:red, 205; green, 99; blue, 172 }] [dash pattern={on 4.5pt off 4.5pt}]  (336,101) .. controls (376,71) and (485,125.1) .. (512,55.1) ;
% %     % \node at (304,85) [circle,fill,inner sep=1.5pt]{};
% %     % \node at (304,85) [circle,fill,inner sep=1.5pt]{};
% %     %Straight Lines [id:da8977666232640268] 
% %     \draw [-Stealth,color={rgb, 255:red, 89; green, 10; blue, 157 }] (336,101) -- (387.39,63.28) ;
% %     % \draw [shift={(389,62.1)}, rotate = 143.72] [color={rgb, 255:red, 89; green, 10; blue, 157 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %     %Shape: Ellipse [id:dp3637071269094303] 
    
% %     %Straight Lines [id:da5254914132274693] 
% %     \draw [-Stealth, color={rgb, 255:red, 208; green, 2; blue, 27 }] (207,113.05) -- (239.7,74.62) ;
% %     % \draw [shift={(241,73.1)}, rotate = 130.4] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29);
    
% %     % Dots:
% %     \draw  [fill = black] (332,101) .. controls (332,99.37) and (333.79,98.05) .. (336,98.05) .. controls (338.21,98.05) and (340,99.37) .. (340,101) .. controls (340,102.63) and (338.21,103.95) .. (336,103.95) .. controls (333.79,103.95) and (332,102.63) .. (332,101) -- cycle;
% %     \draw  [fill = black, shift={(2.5,0)}] (203,110.1) .. controls (203,108.47) and (204.79,107.15) .. (207,107.15) .. controls (209.21,107.15) and (211,108.47) .. (211,110.1) .. controls (211,111.73) and (209.21,113.05) .. (207,113.05) .. controls (204.79,113.05) and (203,111.73) .. (203,110.1) -- cycle;
    
% %     % Text 
% %     \draw (399,188.4) node [anchor=north west, inner sep=0.75pt] {$S$};
% %     \draw (474,143.4) node [anchor=north west, inner sep=0.75pt] {$\Delta(S)$};
% %     \draw (378,39.4) node [anchor=north west, inner sep=0.75pt, color={rgb, 255:red, 109; green, 49; blue, 162}] {$X_x$};
% %     \draw (188,65.4) node [anchor=north west, inner sep=0.75pt, color={rgb, 255:red, 208; green, 2; blue, 27 }]  {$X_y$};
% %     \draw (188,193.4) node [anchor=north west, inner sep=0.75pt, color={rgb, 255:red, 245; green, 166; blue, 35 }]  {$\varphi_{-t + s}^{\mathcal{H}}(x)$};
% %     \draw (417,64.4) node [anchor=north west,inner sep=0.75pt, color={rgb, 255:red, 179; green, 88; blue, 138}] {$\varphi_{s}^{\mathcal{H}}(x)$};
% %     \draw (338,104) node [anchor=north west, inner sep=0.75pt] {$x$};
% %     \draw (209,116.45) node [anchor=north west, inner sep=0.75pt] {$y$};
% % \end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    
    % Delta(S)
    \draw[thick] (203,44) .. controls (308,131.1) and (497,100.1) .. (470,152.1);
    % S
    \draw[thick] (152,99) .. controls (192,69) and (370,237.1) .. (425,154.1);
    
    %Curve Lines 
    \draw [thick, color={rgb, 255:red, 245; green, 166; blue, 35}] (167,228.1) .. controls (207,198.1) and (171,140.1) .. (210,110);
    \draw [thick, MariaGreen!75!black] (335.5,101.5) .. controls (376,71) and (485,125.1) .. (512,55.1);

    \draw [thick, -Stealth, color={rgb, 255:red, 208; green, 2; blue, 27 }] (210,110) -- (239.7,82);
    \draw [thick, -Stealth, MariaBlue] (335.5,101.5) -- (387.39,63.28);
    
    % Text 
    \draw (399,180) node [anchor=north west, inner sep=0.75pt] {$\mathcal{S}$};
    \draw (474,143) node [anchor=north west, inner sep=0.75pt] {$\Delta(\mathcal{S})$};
    \draw (340,55) node [anchor=north west, inner sep=0.75pt, MariaBlue] {$X_x$};
    \draw (195, 70) node [anchor=north west, inner sep=0.75pt, color={rgb, 255:red, 208; green, 2; blue, 27}] {$X_y$};
    \draw (188,193) node [anchor=north west, inner sep=0.75pt, color={rgb, 255:red, 245; green, 166; blue, 35}]  {$\varphi_{-t + s}^{\mathcal{H}}(x)$};
    \draw (416, 64) node [anchor=north west, inner sep=0.75pt, MariaGreen!75!black] {$\varphi_{s}^{\mathcal{H}}(x)$};
    
    \draw (335,106) node [anchor=north west, inner sep=0.75pt] {$x$};
    \draw (207,116) node [anchor=north west, inner sep=0.75pt] {$y$};
    
    \node at (210,110) [circle,fill,inner sep=1.25pt]{};
    \node at (335.5,101.5) [circle,fill,inner sep=1.25pt]{};
    % \draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle;
\end{tikzpicture}


==> TikZ_Code/MariaTangentSpaceDecomp.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %Curve Lines [id:da31919837529231854] 
    \draw (124,48.1) .. controls (75,158.1) and (385,-10.9) .. (429,186.1);
    
    % T_x S red dashed line
    \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }, dash pattern={on 4.5pt off 4.5pt}]  (178,71.1) -- (457,102.1) ;
    
    % X(x) arrow
    \draw [thick, -Latex, MariaBlue] (304.5,85) -- (271.51,115.79);
    
    % Span(X(x)) line 
    \draw[MariaBlue] [dash pattern={on 4.5pt off 4.5pt}]  (373,21.1) -- (204,179.1);
    
    % v_s arrow
    \draw [thick,-Latex,color={rgb, 255:red, 245; green, 166; blue, 35}] (304.5,85) -- (376.01,93.1);

    % v arrow
    \draw[thick,-Latex] (304.5,85) -- (422.05,57.56);
    
    % v_x arrow
    \draw [thick,-Latex,color={rgb, 255:red, 245; green, 166; blue, 35 }] (304.5,85) -- (339.58,52.5);
    
    % black dotted lines
    \draw  [dash pattern={on 0.84pt off 2.51pt}] (424,57.1) -- (378,92.1);
    \draw  [dash pattern={on 0.84pt off 2.51pt}] (341,51.1) -- (424,57.1);
    
    % Dot:
    \node at (304,85) [circle,fill,inner sep=1.5pt]{};
    
    % Text:
    \draw (410,170) node [anchor=north west, inner sep=0.75pt] {$\mathcal{S}$};
    \draw (294,67) node [anchor=north west, inner sep=0.75pt] {$x$};
    \draw (463,84.4) node [anchor=north west, inner sep=0.75pt] {$\textcolor[rgb]{0.82,0.01,0.11}{T_{x}\mathcal{S}}$};
    \draw (277,119.4) node [anchor=north west, inner sep=0.75pt,MariaBlue] {$X_x$};
    \draw (214,171.4) node [anchor=north west, inner sep=0.75pt,MariaBlue] {$\text{Span}(X_x)$};
    \draw (425,40.4) node [anchor=north west, inner sep=0.75pt] {$v$};
    \draw (389,97.4) node [anchor=north west, inner sep=0.75pt] {$\textcolor[rgb]{0.96,0.65,0.14}{v_{s}}$};
    \draw (315,36.4) node [anchor=north west, inner sep=0.75pt] {$\textcolor[rgb]{0.96,0.65,0.14}{v_{x}}$};
\end{tikzpicture}

==> TikZ_Code/Maria_reduction.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    \fill[fill=MariaBlue, fill opacity=0.45] (100,220) -- (100,100) -- (195,50) -- (195,170);
    \useasboundingbox(95,47.5) rectangle (350,270);
    % Purple
    %blue!50!MariaBlue
    \draw [blue!50!MariaBlue, line width=0.75] (139,149) .. controls (179,87) and (231,250) .. (319,171);
    \fill[blue!50!MariaBlue] (139,149) circle [x radius = .12mm, y radius = .12mm];
    % Second dot
    \fill (204.7,161.25) circle [x radius = .5mm, y radius = .7mm];
    \fill[blue!50!MariaBlue] (204.7,161.25) circle [x radius = .5, y radius = .5];
    \draw[blue!50!MariaBlue, line width=0.75] (204.7,161.25) -- (206.9,163.1);
    
    % Third dot
    \fill (265,193) circle [x radius = .5mm, y radius = .7mm];
    \fill[blue!50!MariaBlue] (265.2,193) circle [x radius = .12mm, y radius = .12mm];
    \draw[blue!50!MariaBlue, line width=0.75] (265.2,193) -- (267.2,193);
    
    \draw[blue!50!MariaBlue, line width=0.75] (294,187.725) -- (296,186.85);

    \draw[thick, dash pattern={on 0.84pt off 2.51pt}] (150,194) -- (195,170) -- (195,87.5);
    \fill[fill=MariaGreen, fill opacity=0.40] (150,230) -- (150,110) -- (245,60) -- (245,180);

    \draw[thick, dash pattern={on 0.84pt off 2.51pt}] (200,204) -- (245,180) -- (245,97.5);
    \fill[fill=MariaGreen, fill opacity=0.40] (200,240) -- (200,120) -- (295,70) -- (295,190);

    \draw[thick, dash pattern={on 0.84pt off 2.51pt}] (250,214) -- (295,190) -- (295,107.5);
    \fill[fill=MariaGreen, fill opacity=0.40] (250,250) -- (250,130) -- (345,80) -- (345,200);
    % First dot
    \fill (139,149) circle [x radius = .5mm, y radius = .7mm];
    
    % Blue
    \draw [color={rgb, 255:red, 16; green, 137; blue, 224}, line width=0.75] (139,149) .. controls (171,6) and (192,294) .. (115,139);
    \fill[color={rgb, 255:red, 16; green, 137; blue, 224}] (115,139) circle [x radius = .12mm, y radius = .12mm];
    
    % Tangent planes
    \draw[thick] (150,194) -- (100,220) -- (100,100) -- (195,50) -- (195,87.5);
    \draw[shift={(50,10)}, thick] (150,194) -- (100,220) -- (100,100) -- (195,50) -- (195,87.5);
    \draw[shift={(100,20)}, thick] (150,194) -- (100,220) -- (100,100) -- (195,50) -- (195,87.5);
    \draw[shift={(150,30)}, thick] (100,220) -- (100,100) -- (195,50) -- (195,170) -- cycle;
    
    % Final dot
    \fill (319,171) circle [x radius = .5mm, y radius = .7mm];
    \fill[blue!50!MariaBlue] (319,171) circle [x radius = .12mm, y radius = .12mm];
    
    \draw (184,66) node [anchor = center, inner sep=0.75pt, yslant = .531, xslant = .025]{$\mathfrak{g}^{\hspace{-.3mm}*}$};
    \draw (184,66) node [anchor = center, inner sep=0.75pt, yslant = .531, xslant = .025, shift={(45,-39)}]{$T_{g_1}^*\!G$};
    \draw (184,66) node [anchor = center, inner sep=0.75pt, yslant = .531, xslant = .025, shift={(95.5,-76)}]{$T_{g_2}^*\!G$};
    \draw (184,66) node [anchor = center, inner sep=0.75pt, yslant = .531, xslant = .025, shift={(146,-113)}]{$T_{g_3}^*\!G$};
    
    \draw[thick, Stealth-](100,235) -- (250,265);
    \draw (160,255) node [anchor=north west, inner sep=0.75pt]{$J_R$};
\end{tikzpicture}

==> TikZ_Code/ModdedMariaGeneralHFP.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.975,xscale=.975]
    
    % E and E_i sets for i = 1,2,3. {rgb, 255:red, 74; green, 144; blue, 226}
    \draw [fill={rgb, 255:red, 74; green, 144; blue, 226}, fill opacity=0.45] (304,117.6) .. controls (304,105.17) and (315.86,95.1) .. (330.5,95.1) .. controls (345.14,95.1) and (357,105.17) .. (357,117.6) .. controls (357,130.03) and (345.14,140.1) .. (330.5,140.1) .. controls (315.86,140.1) and (304,130.03) .. (304,117.6) -- cycle;
    \draw [fill={rgb, 255:red, 80; green, 227; blue, 194}, fill opacity=0.4] (233,60.05) .. controls (233,51.24) and (244.64,44.1) .. (259,44.1) .. controls (273.36,44.1) and (285,51.24) .. (285,60.05) .. controls (285,68.86) and (273.36,76) .. (259,76) .. controls (244.64,76) and (233,68.86) .. (233,60.05) -- cycle;
    \draw [fill={rgb, 255:red, 80; green, 227; blue, 194}, fill opacity=0.4] (58.48,164.8) .. controls (58.48,156.27) and (67.21,149.35) .. (77.98,149.35) .. controls (88.75,149.35) and (97.48,156.27) .. (97.48,164.8) .. controls (97.48,173.33) and (88.75,180.25) .. (77.98,180.25) .. controls (67.21,180.25) and (58.48,173.33) .. (58.48,164.8) -- cycle;
    \draw [fill={rgb, 255:red, 80; green, 227; blue, 194}, fill opacity=0.4] (127,103.05) .. controls (127,93.08) and (138.42,85) .. (152.5,85) .. controls (166.58,85) and (178,93.08) .. (178,103.05) .. controls (178,113.02) and (166.58,121.1) .. (152.5,121.1) .. controls (138.42,121.1) and (127,113.02) .. (127,103.05) -- cycle;
    
    % S
    \fill[white](82,205) .. controls (81,204) and (77.25,187) .. (77,186) .. controls (75.77,178.23) and (75.56,171.17) .. (76.25,164.8) .. controls (85.67,78.1) and (261.64,121.22) .. (284,41) .. controls (284.5,40) and (286.5,29.5) .. (286,29) -- (325,29) -- (260,90) -- (180,120) -- (110,150) -- cycle;
    \draw (82,205) .. controls (81,204) and (77.25,187) .. (77,186) .. controls (75.77,178.23) and (75.56,171.17) .. (76.25,164.8) .. controls (85.67,78.1) and (261.64,121.22) .. (284,41) .. controls (284.5,40) and (286.5,29.5) .. (286,29);

    % Delta(S)
    \fill[white] (260,205) .. controls (300,175.1) and (340,59.1) .. (380,29) -- (360,29) -- (235,205) -- cycle;
    \draw (260,205) .. controls (300,175.1) and (340,59.1) .. (380,29);

    % Arrows Top to bottom
    \draw[-Latex] (310,103.1) -- (280,72.5);
    \draw[-Latex] (304,114) -- (180,107.5);
    \draw[-Latex] (304,121) -- (100,162);
    
    % x and y_i points for i = 1,2,3.
    \node at (321,116) [circle,fill,inner sep=1.25pt]{};
    \node at (75.5,165) [circle,fill,inner sep=1.25pt]{};
    \node at (154,105) [circle,fill,inner sep=1.25pt]{};
    \node at (270.53,63.8) [circle,fill,inner sep=1.25pt]{};
    
    % Text
    \draw (55,188)  node [anchor=north west] {$\mathcal{S}$};
    \draw (270,188) node [anchor=north west] {$\Delta(\mathcal{S})$};
    
    \draw (350,130) node [anchor=north west, color={rgb, 255:red, 74; green, 144; blue, 226}] {$E$};
    \draw (44,133)  node [anchor=north west, color={rgb, 255:red,  2; green, 141; blue, 153}] {$E_1$};
    \draw (116,69)  node [anchor=north west, color={rgb, 255:red,  2; green, 141; blue, 153}] {$\textcolor[rgb]{0.02,0.68,0.54}{E_2}$};
    \draw (225,25)  node [anchor=north west, color={rgb, 255:red,  2; green, 141; blue, 153}] {$\textcolor[rgb]{0.02,0.68,0.54}{E_3}$};

    \draw (322,110) node [anchor=north west] {$x$};
    \draw (55,155)  node [anchor=north west] {$y_1$};
    \draw (140,86)  node [anchor=north west] {$y_2$};
    \draw (248,47)  node [anchor=north west] {$y_3$};
    
    \draw (190,142.5) node [anchor=north west, font=\small] {$\textcolor[rgb]{0.25,0.46,0.02}{\varphi_{-t}^1}$};
    \draw (240,90)    node [anchor=north west, font=\small] {$\textcolor[rgb]{0.25,0.46,0.02}{\varphi_{-t}^2}$};
    \draw (297,60.4)  node [anchor=north west, font=\small] {$\textcolor[rgb]{0.25,0.46,0.02}{\varphi_{-t}^3}$};
\end{tikzpicture} 

==> TikZ_Code/Tangent_Preserving.tex <==
\begin{tikzpicture}[x=1pt,y=1pt, yscale=-1,xscale=1.5]
    \draw[very thick,red1] (25.22,136.78) .. controls (43.41,132.83) and (54.78,85.53) .. (70.78,109.03) .. controls (86.78,132.53) and (93.13,122.8) .. (105.28,124.53) .. controls (117.43,126.26) and (134.28,145.53) .. (146.78,131.53);
    \draw[very thick] (24,79.88) .. controls (39.25,83.88) and (69.5,48.89) .. (67,63.89) .. controls (64.5,78.89) and (93.75,94.75) .. (109.25,88.75) .. controls (124.75,82.75) and (134.5,109.75) .. (147,95.75);

    \draw[very thick, blue2, opacity = .5] (24.09,87.23) -- (82.79,46.03);
    \draw[very thick, blue2, opacity = .5] (74,87.75) -- (127,92.75);
    \draw[very thick, blue2, opacity = .5] (34.4425,127.11) -- (71.3175,88.11);
    \draw[very thick, blue2, opacity = .5] (59.235,128.79) -- (128.185,121.29);
    
    \draw[thick, -stealth] (53.44,66.63) -- (76.92,50.15);
    \draw[thick, -stealth] (100.13,90.16) -- (125.8,77.77);
    \draw[thick, -stealth] (52.88,107.61) -- (67.63,92.01);
    \draw[thick, -stealth] (93.71,125.04) -- (121.29,122.04);
    
    \draw (156,131.53) node {$\Sigma$};
    \draw (156,94.25)  node {$\Sigma'$};
    \draw (55,95)      node {$v$};
    \draw (58,50)      node {$u$};
    \draw (109.26,110) node {$(\ell_h)_* v$};
    \draw (111.93,69)  node {$(\ell_g)_* u$};
    
    \node at (53.440,66.63) [circle, fill, inner sep = 1pt]{};
    \node at (100.13,90.16) [circle, fill, inner sep = 1pt]{};
    \node at (52.88,107.61) [circle, fill, inner sep = 1pt]{};
    \node at (93.71,125.04) [circle, fill, inner sep = 1pt]{};
    
\end{tikzpicture}

==> TikZ_Code/Tikz_hybrid_system.tex <==
\begin{tikzpicture}%[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    [decoration={markings, 
	    mark= at position 0.5 with {\arrow{stealth}}}] 
    % The guard
    \draw[red,thick] (-3,3) to [out=35,in=190] (-1,2.5) to [out=10,in=250] (0,3.25) to [out=70,in=150] (2,3.5);
    \node[red,left] at (-3,3) {$\mathcal{S}$};
    % The image
    \draw[blue,thick] (-3.5,-1) to [out=0,in=210] (-2,-0.5) to [out=30,in=200] (-1,0) to [out=20,in=110] (2.5,-1);
    \node[blue,left] at (-3.5,-1) {$\Delta(\mathcal{S})$};
    % The lines
    \draw [postaction={decorate},orange,thick] (-3.75,0) to [out=15,in=-110] (-1,2.5);
    \draw [postaction={decorate},orange,thick] (-2,-0.5) to [out=90,in=-90] (0,3.25);
    \draw [postaction={decorate},orange,thick] (-1,0) to [out=70,in=-150] (1,1);
    % The resets
    \draw [postaction={decorate},green,thick,dashed] (-1,2.5) to [out=200, in=120] (-2,-0.5);
    \draw [postaction={decorate},green,thick,dashed] (0,3.25) to [out=-20, in=110] (-1,0);
    % The nodes
    \draw [fill] (-1,2.5) circle [radius=0.05];
    \node [above] at (-1,2.5) {$x$};
    \draw [fill] (0,3.25) circle [radius=0.05];
    \node [above left] at (0,3.25) {$y$};
    \draw [fill] (-2,-0.5) circle [radius=0.05];
    \node [below] at (-2,-0.6) {$\Delta(x)$};
    \draw [fill] (-1,0) circle [radius=0.05];
    \node [below right] at (-1,0) {$\Delta(y)$};
\end{tikzpicture}

==> TikZ_Code/Torus_Super_Cool.tex <==
\begin{tikzpicture}[xscale = 1.5, yscale = 1.5]
    \def\a{60}
    \draw[thick, opacity = .5] (0,-2.5) ellipse (1.65 and {1.65*cos(\a)});
    %%% Technical Stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \fill[MariaGreen, opacity = .6](.25919,.18986) to[out = 186.65, in = 3.4748] (.03939,.17468) .. controls (-0.03622,0.16876) and (0.0902,-1.8322) .. (.1601,-1.8216) to[out = 3.4748, in = 186.65] (.4908, -1.7967) .. controls (0.2491,-1.8334) and (-0.01162,0.19972) .. cycle;
    \fill[MariaBlue!50!MariaGreen, opacity = .6] (1.5395, -1.5136) to[out = 204.3, in = 6.65] (.4908, -1.7967) .. controls (0.2491,-1.83346) and (-0.01162,0.19972) .. (.25919,.18986) to[out = 6.65, in = 204.3] (.7005,.30197) .. controls (0.024,0.0145) and (0.8,-1.82) .. cycle;
    \fill[MariaBlue, opacity = .6](.7754,.3442) to[in = 24.8, out = 216.2] (.7005,.30197) .. controls (0.015,0.02) and (0.8,-1.82) .. (1.5395, -1.5136) to[out = 24.8, in = 216.2] (1.9566,-1.2697)  .. controls (1.185,-1.7875) and (0.029,-0.3) .. cycle;
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Teehee %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw[thick, shift={(1.36600887032, -0.462741765518)}, MariaBlue, rotate = 36.2] (0,1) arc[start angle=90, end angle=270,x radius= 0.7151, y radius = 1];
    \draw[thick, shift={(1.12, -0.605825844221)}, MariaBlue!50!MariaGreen, rotate = 24.8] (0,1) arc[start angle=90,end angle=270,x radius= 0.587895,y radius = 1];
    \draw[thick, shift={(0.74998,-0.734851450533)}, red, rotate = 14.3] (0,1)arc[start angle=90,end angle=270,x radius = 0.392, y radius = 1];
    \draw[thick, shift={(0.37499835136, -0.80341089059)}, MariaBlue!50!MariaGreen, rotate = 6.65] (0,1) arc[start angle=90,end angle=270,x radius = 0.1967, y radius = 1];
    \draw[thick, shift={(0.1,-0.823483280754)}, MariaGreen, rotate = {180+3.4748}] (0,-1) arc[start angle=-90,end angle=90,x radius = 0.052882 ,y radius = 1];
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % {-180, ..., 195}{-43, ..., 0}
    \foreach \i in {-180, ..., 195}{%
        \def\ya{cos(deg(\i))*sin(\a)}
        \def\xr{1.65-sin(deg(\i))}
        \def\yr{cos(\a)*(1.65-sin(deg(\i)))}
        \draw[opacity = .05] (0,{\ya}) ellipse ({\xr} and {\yr});
        }
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \fill[MariaGreen, opacity = .6](.25919,.18986) to[out = 186.65, in = 3.4748] (.03939,.17468) .. controls (.115,.1806) and (.23,-1.811) .. (.1601,-1.8216) to[out = 3.4748, in = 186.65] (.4908, -1.7967) .. controls (.7325,-1.76) and (.53,.18) .. cycle;
    \fill[MariaBlue!50!MariaGreen, opacity = .6] (1.5395, -1.5136) to[out = 204.3, in = 6.65] (.4908, -1.7967) .. controls (.7325,-1.76) and (.53,.18) .. (.25919,.18986) to[out = 6.65, in = 204.3] (.7005,.30197) .. controls (1.375,.59) and (2.25,-1.1) .. cycle;
    % nice looking open set. dont delete just in case
    % \draw[very thin, blue]  (.25919,.18986) to[out = 6.65, in = 204.3] (.7005,.30197) .. controls (1.375,.59) and (2.25,-1.1) .. cycle;
    \fill[MariaBlue, opacity = .6](.7754,.3442) to[in = 24.8, out = 216.2] (.7005,.30197) .. controls (1.375,.59) and (2.25,-1.1) .. (1.5395, -1.5136) to[out = 24.8, in = 216.2] (1.9566,-1.2697)  .. controls (2.71,-.62) and (1.54,.85) .. cycle;
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % \draw[shift={(1.36600887032, -0.462741765518)}, MariaBlue, rotate = 36.2] (0,0) ellipse (0.7151 and 1);
    \draw[thick, shift={(1.36600887032, -0.462741765518)}, MariaBlue, rotate = 36.2] (0,-1) arc[start angle=-90, end angle=90,x radius= 0.7151, y radius = 1];
    % \draw[shift={(1.12000008299, -0.605825844221)}, MariaBlue!50!MariaGreen, rotate = 24.8] (0,0) ellipse (0.587895 and 1);
    \draw[thick, shift={(1.12000008299, -0.605825844221)}, MariaBlue!50!MariaGreen, rotate = 24.8] (0,-1) arc[start angle=-90,end angle=90,x radius= 0.587895,y radius = 1];
    
    \draw[thick, shift={(0.749982254857,-0.734851450533)}, red, rotate = 14.3] (0,-1)arc[start angle=-90,end angle=90,x radius = 0.392, y radius = 1];
    \fill[red] (.987,-1.711) -- (1.012,-1.708) -- (.997,-1.698) -- cycle;
    % \draw[shift={(0.37499835136, -0.80341089059)}, MariaBlue!50!MariaGreen, rotate = 6.65] (0,0) ellipse (0.1967 and 1);
    \draw[thick, shift={(0.37499835136, -0.80341089059)}, MariaBlue!50!MariaGreen, rotate = 6.65] (0,-1) arc[start angle=-90,end angle=90,x radius = 0.1967, y radius = 1];
    % \draw[shift={(0.1,-0.823483280754)}, MariaGreen, rotate = {3.4748}] (0,0) ellipse (0.052882 and 1);
    \draw[thick, shift={(0.1,-0.823483280754)}, MariaGreen, rotate = 3.4748] (0,-1) arc[start angle=-90,end angle=90,x radius = 0.052882, y radius = 1];
    %%% Less Technical Stuff %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw[thick, ->] (-3.075, -.25) -- (-3.075,-2.25);
    \draw (-2.9,-1.25) node [anchor = center] {$\pi$};
    
    \draw (-3.075, 0) node [anchor = center]{{\color{white}${}^2$}$\mathbb{T}^2{}$};
    \draw (-3.075, -2.5) node [anchor = center]{{\color{white}$\mathbb{T}^2$}$\mathbb{S}^1 \smm \mathbb{T}^2${\color{white}$\mathbb{S}^1$}};
    
    
    \filldraw[fill = blue2, fill opacity = .375](-.149,.3356) -- (.9517,.6174) -- (1.6562, -.0736) -- (.5469,-.3554) -- cycle;
    \filldraw[fill = blue2, fill opacity = .375](1.7305, -.3335) -- (1.7932, -1.5455) -- (.6735, -1.82) -- (.6108, -.6179) -- cycle;
    
    
    \begin{scope}
        \clip (.07,-3.285) rectangle (.35,-3.35);
        \draw[very thick, MariaGreen](0,-2.5) ellipse (1.65 and {1.65*cos(\a)});
    \end{scope}
    \begin{scope}
        \clip(.35,-3.35) rectangle(1.145,-3.075);
        \draw[very thick, MariaBlue!50!MariaGreen](0,-2.5) ellipse (1.65 and {1.65*cos(\a)});
    \end{scope}
    \begin{scope}
        \clip(1.145,-3.1) rectangle (1.39,-2.9);
        \draw[very thick, MariaBlue](0,-2.5) ellipse (1.65 and {1.65*cos(\a)});
    \end{scope}
    
    \draw (0.095, -3.323)  node [MariaGreen, anchor=center]{\resizebox{1.6mm}{3.2mm}{$($}};
    \draw (0.375, -3.303)  node [MariaBlue,  anchor=center]{\resizebox{1.5mm}{3.05mm}{$($}};
    \draw (1.120, -3.106)  node [MariaGreen, anchor=center]{\resizebox{1.475mm}{2.925mm}{$)$}};
    \draw (1.366, -2.9627) node [MariaBlue,  anchor=center]{\resizebox{1.45mm}{2.875mm}{$)$}};
    
    
    % Bottom tangent line
    \draw[shift={(0,.184)},blue2, thick, draw opacity = .375] (1.8, -3.18) -- (-.3, -3.66);
    

    \draw[shift={(0,.184)},-stealth, thick](.75, -3.42) -- (1.3, -3.295);
    \node at (.75, -3.235) [red1,circle,fill,inner sep=.75pt]{};
    
    % \draw[->] (.625, -3.15) to[curve through={(.1,-1.75)}] (.65, 0);
    % \draw[->] (.8, -3.125) to[curve through={(1,-1.75)}] (1.15, -1.27);
    \draw[->] (.635, -2.925) to[curve through={(.1,-1.75)}] (.65, 0);
    \draw[->] (.79, -2.925) to[curve through={(1.05,-1.75)}] (1.15, -1.27);
    \draw (-.13, -2.25) node [anchor=north west] {$\sigma_1$};
    \draw (.55, -2.05) node [anchor=north west] {$\sigma_2$};
    
    % \draw (1, -3.6) node [anchor=center] {\resizebox{!}{2mm}{$[\xi]$}};
    % \draw (.96, -.27) node [anchor=center] {\resizebox{!}{2mm}{$\sigma_1([\xi])$}};
    % \draw (.825, -1) node [anchor=center] {\resizebox{!}{2mm}{$\sigma_2([\xi])$}};

    \node at (.7493, .131) [circle,fill,inner sep=.75pt]{};
    \node at (1.202, -1.0817) [circle,fill,inner sep=.75pt]{};
    
    \draw[thick, -stealth](.7493, .131) -- (1.075, .45);
    \draw[thick, -stealth](1.202, -1.0817) -- (1.65, -1.12);

    % \draw (.75, -3.4) node [anchor = center, red] {\scalebox{1}{$q$}};
    \draw (.735, -3.075) node [anchor = center, red] {$q$};

    \draw (.45, .15) node [anchor = center] {$\sigma_{1}\!(q)$};
    \draw (.9275, -.95) node [anchor = center] {$\sigma_{2}(q)$};
    % \draw (1.1, -3.35) node [anchor = center] {\scalebox{.85}{$\dot{q}$}};


    % \draw[->] (.65, 0) to[curve through={(.1,-1.75)}] (.65, -1);
    \draw[->] (1.4, -1.15) to[curve through={(1.375, -1.47) .. (1.3, -1.77)}] (1.1, -3.05);
    \draw[->] (.95, .225) to[curve through={(1.9, -1.6) .. (1.65, -2) .. (1.3, -2.4)}] (1.1, -3.05);
    \draw (1.45, -2.) node [anchor = center] {${\scalebox{1}{$\pi_*$}}$};
\end{tikzpicture}

==> TikZ_Code/reduced_chaplygin.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt 

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.8]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

%Shape: Can [id:dp8118168356882467] 
\draw (256.76,51.71) -- (256.76,196.08) .. controls (256.76,208.56) and (219.6,218.68) .. (173.76,218.68) .. controls (127.92,218.68) and (90.76,208.56) .. (90.76,196.08) -- (90.76,51.71) .. controls (90.76,39.22) and (127.92,29.1) .. (173.76,29.1) .. controls (219.6,29.1) and (256.76,39.22) .. (256.76,51.71) .. controls (256.76,64.19) and (219.6,74.31) .. (173.76,74.31) .. controls (127.92,74.31) and (90.76,64.19) .. (90.76,51.71);
%Shape: Arc [id:dp7533292070690075] 
\draw [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (90.76,196.08) .. controls (90.72,195.74) and (90.7,195.4) .. (90.71,195.06) .. controls (91.1,182.89) and (128.61,174.21) .. (174.49,175.69) .. controls (216.16,177.02) and (250.4,186.27) .. (256.04,197.08) -- (173.78,197.73) -- cycle; 
\draw [dash pattern={on 4.5pt off 4.5pt}] (90.76,196.08) .. controls (90.72,195.74) and (90.7,195.4) .. (90.71,195.06) .. controls (91.1,182.89) and (128.61,174.21) .. (174.49,175.69) .. controls (216.16,177.02) and (250.4,186.27) .. (256.04,197.08); 
%Straight Lines [id:da957116869663684] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=1 ][line width=1.5] (204,72) -- (203,216.1);
%Straight Lines [id:da4252202580407448] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 } ,draw opacity=1 ][line width=1.5] [dash pattern={on 5.63pt off 4.5pt}] (173.76,29.1) -- (173,175.1);

%Straight Lines [id:da8716612670418078] 
\draw [-Stealth] (97,74.1) to[out = 50,in = 205] (119.43,91.86);%
\draw[-Stealth] (162,125.1) to[out = 45,in = 210] (195.37,148.94);
\draw [-Stealth] (127,134.1) -- (150.1,141.49);
\draw [-Stealth] (123,165.1) -- (156.2,181.23);
\draw [-Stealth] (153,196.1) -- (180.2,209.23);
\draw [-Stealth] (163,93.1) -- (194.29,112.06);

\draw [-Stealth] (215,111.1) -- (244.42,88.32);
\draw[-Stealth] (212,139.1) -- (241.42,116.32);
\draw [-Stealth] (233,145.1) -- (248.41,133.31);
\draw[-Stealth] (217,187.1) -- (247.33,167.2);
\draw[-Stealth] (220,207.1) -- (235.63,190.55);



\filldraw[fill = roseorange, fill opacity = .4] (312,177.1) -- (310,25) -- (406,62.1) -- (406,219.1) -- cycle;
\draw[-Stealth] (406,219) -- (406,27.1);
\draw[-Stealth] (406,219) -- (289.33,168);

% \draw [shift={(287.5,167.6)}, rotate = 23.49] [color={rgb, 255:red, 0; green, 0; blue, 0 } ][line width=0.75] (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29) ;
%Curve Lines [id:da15215799483010006] 
\draw[->] (277,142.1) .. controls (305.71,133.19) and (314.82,176.23) .. (353.81,147.98);

% Text Node
\draw (65,95) node [anchor=north west][inner sep=0.75pt] {$\mathbb{R}$};
\draw (185,224.4) node [anchor=north west][inner sep=0.75pt] {$\textcolor[rgb]{0.82,0.01,0.11}{{\theta = \theta_0}}$};
\draw (155,4.4) node [anchor=north west][inner sep=0.75pt] {$\textcolor[rgb]{0.96,0.65,0.14}{{\theta = -\theta_0}}$};
\draw (337.03,102.56) node [anchor=north west][inner sep=0.75pt] [rotate=-20] {$u(t, v, \theta )$};
\draw (291,178.4) node [anchor=north west][inner sep=0.75pt] {$\theta $};
\draw (415,13.4) node [anchor=north west][inner sep=0.75pt] {$v$};
\draw (110,190.4) node [anchor=north west][inner sep=0.75pt] {$X_v$};
\end{tikzpicture}

